Joint RIS Calibration and Multi-User Positioning

Reconfigurable intelligent surfaces (RISs) are expected to be a key component enabling the mobile network evolution towards a flexible and intelligent 6G wireless platform. In most of the research works so far, RIS has been treated as a passive base station (BS) with a known state, in terms of its location and orientation, to boost the communication and/or terminal positioning performance. However, such performance gains cannot be guaranteed anymore when the RIS state is not perfectly known. In this paper, by taking the RIS state uncertainty into account, we formulate and study the performance of a joint RIS calibration and user positioning (JrCUP) scheme. From the Fisher information perspective, we formulate the JrCUP problem in a network-centric single-input multiple-output (SIMO) scenario with a single BS, and derive the analytical lower bound for the states of both user and RIS. We also demonstrate the geometric impact of different user locations on the JrCUP performance while also characterizing the performance under different RIS sizes. Finally, the study is extended to a multi-user scenario, shown to further improve the state estimation performance.

==> Figures/fig-4-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8.5cm,
height=3.2cm,
at={(0,0)},
scale only axis,
% xmode=log,
xmin=4,
xmax=900,
xminorticks=true,
xticklabel style = {font=\footnotesize	,yshift=0.5ex},
xlabel style={font=\normalsize\color{white!15!black}, yshift=1 ex},
xlabel={RIS array size $N_\text{R}$},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
yticklabel style = {font=\footnotesize,xshift=0.5ex},
ylabel style={font=\normalsize\color{white!15!black}, yshift= -1.5 ex},
ylabel={lower bound [m]},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\footnotesize, at={(.65, 0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=1}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4	116.730410174618\\
16	26.3643340691705\\
36	11.8564537119198\\
64	7.19696258550764\\
100	4.65650983593376\\
144	3.23980900317983\\
196	2.55497222700821\\
256	1.97676155264379\\
324	1.60725771503043\\
400	1.3075478561026\\
484	1.17616836093182\\
576	1.04351603982154\\
676	0.927357165638609\\
784	0.904008113639193\\
900	0.752892564902318\\
};
\addlegendentry{Benchmark}

\addplot [color=red, mark=square, mark options={solid, red}, line width=1.0pt]
  table[row sep=crcr]{%
4	41.1603912826144\\
16	10.4427131807877\\
36	4.12862319825998\\
64	2.41689956283348\\
100	1.61589020064922\\
144	1.15350161774988\\
196	0.875987508569506\\
256	0.691906163479664\\
324	0.574833829119358\\
400	0.524299666338739\\
484	0.420291497475204\\
576	0.370693106578634\\
676	0.334692657096129\\
784	0.311442148154807\\
900	0.270277664899129\\
};
\addlegendentry{Known $\mathbf{p}_{\text{R},y}$}

\addplot [color=green, mark = diamond, line width=1.0pt]
  table[row sep=crcr]{%
4	41.9548446299791\\
16	10.8348285164007\\
36	4.76108596616722\\
64	2.72524649411163\\
100	1.90206571373893\\
144	1.36262916939028\\
196	1.017227163355\\
256	0.794506643879914\\
324	0.630966177298254\\
400	0.538284672303847\\
484	0.477928462147334\\
576	0.402630101109552\\
676	0.37068100155914\\
784	0.351692648453257\\
900	0.324745651979661\\
};
\addlegendentry{Known $o_\text{R}$}
\end{axis}

\end{tikzpicture}%

==> Figures/fig-4-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8.5cm,
height=3.2cm,
at={(0,0)},
scale only axis,
% xmode=log,
xmin=4,
xmax=900,
xminorticks=true,
xticklabel style = {font=\footnotesize,yshift=0.5ex},
xlabel style={font=\normalsize\color{white!15!black}, yshift=1 ex},
xlabel={RIS array size $N_\text{R}$},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
yticklabel style = {font=\footnotesize, xshift=0.5ex},
ylabel style={font=\normalsize\color{white!15!black}, yshift= -1.5 ex},
ylabel={lower bound  [m]},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\footnotesize, at={(.65, 0.42)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=1}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4	124.818069215574\\
16	27.1667492889093\\
36	11.7444669077474\\
64	6.85541593210144\\
100	4.3440149859046\\
144	2.94426088300312\\
196	2.26036172794736\\
256	1.73223073017173\\
324	1.39014124289637\\
400	1.12294819202184\\
484	0.989513624988244\\
576	0.875356841555182\\
676	0.773390744394716\\
784	0.750276740763705\\
900	0.623686610680172\\
};
\addlegendentry{Benchmark}

\addplot [color=red, mark=square, mark options={solid, red}, line width=1.0pt]
  table[row sep=crcr]{%
4	42.6890066398478\\
16	10.3962579813396\\
36	3.95462200118528\\
64	2.23959729112139\\
100	1.45505247492898\\
144	1.01363053263922\\
196	0.755494378896601\\
256	0.587199382132611\\
324	0.480625221710182\\
400	0.433089807926879\\
484	0.344790361392227\\
576	0.302529931443699\\
676	0.270497465479406\\
784	0.250446629551833\\
900	0.215336214008349\\
};
\addlegendentry{Known $\mathbf{p}_{\text{R},y}$}

\addplot [color=green, mark=diamond, line width=1.0pt]
  table[row sep=crcr]{%
4	54.3872084618392\\
16	13.4616233452952\\
36	5.687210180409\\
64	3.14668744289872\\
100	2.1349561366255\\
144	1.49340132807897\\
196	1.09225350414394\\
256	0.839111788884701\\
324	0.65784138840495\\
400	0.554712575717025\\
484	0.487729209159593\\
576	0.408281156366153\\
676	0.372674990801624\\
784	0.351163655621569\\
900	0.323443992231462\\
};
\addlegendentry{Known $o_\text{R}$}


\addplot [color=blue, mark=o, mark options={solid, blue}, line width=1.0pt]
  table[row sep=crcr]{%
4	23.4760152221374\\
16	5.63663439141747\\
36	2.3381642569575\\
64	1.27485603016106\\
100	0.820483073471675\\
144	0.572187873492086\\
196	0.420185752438858\\
256	0.325827721913037\\
324	0.275322751920621\\
400	0.221624195323649\\
484	0.194105790029558\\
576	0.165576083755262\\
676	0.155348775638863\\
784	0.132367996026714\\
900	0.129844599247681\\
};
\addlegendentry{Known $\mathbf{p}_\text{U}$}
\end{axis}

\end{tikzpicture}%

==> Figures/fig-4-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8.5cm,
height=3.2cm,
at={(0,0)},
scale only axis,
% xmode=log,
xmin=4,
xmax=900,
xminorticks=true,
xticklabel style = {font=\footnotesize,yshift=0.5ex},
xlabel style={font=\normalsize\color{white!15!black}, yshift=1 ex},
xlabel={RIS array size $N_\text{R}$},
ymode=log,
ymin=0.10,
ymax=100,
yminorticks=true,
yticklabel style = {font=\footnotesize, xshift=0.5ex},
ylabel style={font=\normalsize\color{white!15!black}, yshift= -1.5 ex},
ylabel={lower bound [$^{\circ}$]},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\footnotesize, at={(.65, 0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=1}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4	78.6622038630481\\
16	18.5132224858453\\
36	8.61692340916404\\
64	5.48086611959646\\
100	3.55195261269117\\
144	2.56620512545641\\
196	2.14243112282779\\
256	1.61984320727389\\
324	1.35958119087913\\
400	1.12638435589113\\
484	1.05166665349278\\
576	0.908487136859112\\
676	0.809200927792594\\
784	0.77665192505582\\
900	0.649566734268315\\
};
\addlegendentry{Benchmark}

\addplot [color=red, mark=square, mark options={solid, red}, line width=1.0pt]
  table[row sep=crcr]{%
4	50.714736918724\\
16	14.2969511976187\\
36	5.9065227054452\\
64	3.57982463511622\\
100	2.46003160104557\\
144	1.79578588691733\\
196	1.39346574524942\\
256	1.1169417001591\\
324	0.940119514758425\\
400	0.865555629456816\\
484	0.701022887225221\\
576	0.62438912280109\\
676	0.563871114244936\\
784	0.526279061779818\\
900	0.453884732503837\\
};
\addlegendentry{Known $\mathbf{p}_{\text{R},y}$}

% \addplot [color=green, mark=diamond, line width=1.0pt]
%   table[row sep=crcr]{%
% 4	455.58515322021\\
% 16	202.827314330938\\
% 36	97.8802975751134\\
% 64	55.2184604857656\\
% 100	36.6355457414918\\
% 144	26.8574959394748\\
% 196	18.6662348953015\\
% 256	15.8645441411787\\
% 324	13.0911547432234\\
% 400	10.8223997989553\\
% 484	9.84241904416631\\
% 576	8.58924513149715\\
% 676	7.33968527273102\\
% 784	6.93824252358748\\
% 900	6.66753415310282\\
% };
% \addlegendentry{Known $o_\text{R}$}


\addplot [color=blue, mark=o, mark options={solid, blue}, line width=1.0pt]
  table[row sep=crcr]{%
4	27.780148901007\\
16	7.32380916715698\\
36	3.28992467174507\\
64	1.91885294723113\\
100	1.30720117597311\\
144	0.956212801523721\\
196	0.730857737778366\\
256	0.58597201542883\\
324	0.509063814089631\\
400	0.419319464591656\\
484	0.374307087985788\\
576	0.324340200605568\\
676	0.308278691848956\\
784	0.265493980072676\\
900	0.262730040187476\\
};
\addlegendentry{Known $\mathbf{p}_\text{U}$}
\end{axis}

\end{tikzpicture}%

==> Figures/fig-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{blue}{rgb}{0.00000,0.00000,1.00000}%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8.5cm,
height=5cm,
at={(0,0)},
scale only axis,
% xmode=log,
xmin=1,
xmax=10,
xminorticks=true,
xticklabel style = {font=\footnotesize,yshift=0.5ex},
xlabel style={font=\normalsize\color{white!15!black}, yshift=1 ex},
xlabel={number of users},
ymode=log,
ymin=0.10,
ymax=20,
yminorticks=true,
yticklabel style = {font=\footnotesize,xshift=0.5ex},
ylabel style={font=\normalsize\color{white!15!black}, yshift= -1.5 ex},
ylabel={lower bounds [ns]/[m]/[$^{\circ}$]},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\footnotesize, at={(.01, 0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=2}
]
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	7.76620524782572\\
2	5.52979242381817\\
3	5.35415970323622\\
4	4.96645979738039\\
5	4.87699456308346\\
6	4.8558850975271\\
7	4.55309842236508\\
8	4.51696812586383\\
9	4.50468227175343\\
10	4.19102601905239\\
};
\addlegendentry{clock offset (GN)}
\addplot [color=mycolor3, line width=1.0pt, only marks, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.58256039605346\\
2	1.86520765530742\\
3	1.84398444895554\\
4	1.72615096421709\\
5	1.71073917125072\\
6	1.69871258484352\\
7	1.61003129729408\\
8	1.60967536661768\\
9	1.60085407995423\\
10	1.50026830516502\\
};
\addlegendentry{user location (GN)}


\addplot [color=mycolor2, line width=1.0pt, only marks, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.38343961414088\\
2	1.0024556009181\\
3	0.974906537813977\\
4	0.863141048899921\\
5	0.849278124140088\\
6	0.801796384209669\\
7	0.801672383389282\\
8	0.773923721282022\\
9	0.724161132048867\\
10	0.697149560402821\\
};
\addlegendentry{RIS orientation (GN)}


\addplot [color=blue, line width=1.0pt, only marks, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.944870198484814\\
2	0.626156570315268\\
3	0.524137158784946\\
4	0.428259761493596\\
5	0.396957619264871\\
6	0.352689042084876\\
7	0.301658633413792\\
8	0.298280479740552\\
9	0.295932406062623\\
10	0.295744617297525\\
};
\addlegendentry{RIS location (GN)}

\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.7\\
2	1.7\\
3	1.7\\
4	1.7\\
5	1.7\\
6	1.7\\
7	1.7\\
8	1.7\\
9	1.7\\
10	1.7\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.4\\
2	5.4\\
3	5.4\\
4	5.4\\
5	5.4\\
6	5.4\\
7	5.4\\
8	5.4\\
9	5.4\\
10	5.4\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.4\\
2	3.4\\
3	3.4\\
4	3.4\\
5	3.4\\
6	3.4\\
7	3.4\\
8	3.4\\
9	3.4\\
10	3.4\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	11\\
2	11\\
3	11\\
4	11\\
5	11\\
6	11\\
7	11\\
8	11\\
9	11\\
10	11\\
};

\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.903211356821605\\
2	0.624899017173034\\
3	0.500116470824417\\
4	0.424671357074112\\
5	0.400656939816408\\
6	0.350151145199553\\
7	0.318828348324153\\
8	0.30868684511255\\
9	0.281800805314146\\
10	0.263851355215744\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.29927566266672\\
2	1.03823690633363\\
3	0.92114737928758\\
4	0.851431650882299\\
5	0.803837404486121\\
6	0.768182241622717\\
7	0.740410734703123\\
8	0.71806674963539\\
9	0.699206590348898\\
10	0.684335211127046\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.28776905431779\\
2	1.90745744787027\\
3	1.67732098640219\\
4	1.67123212596134\\
5	1.5565307509314\\
6	1.52861150998775\\
7	1.52045290853746\\
8	1.49321958868658\\
9	1.49117463584724\\
10	1.48281515682372\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	7.00227537094567\\
2	5.77780397810259\\
3	5.0199365637346\\
4	4.99621604408773\\
5	4.6306010222541\\
6	4.51218506494266\\
7	4.47791522681325\\
8	4.41448867101043\\
9	4.39219675084615\\
10	4.35932277537767\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	11\\
};
\addlegendentry{initial accuracy (coarse)}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	11\\
};
\addlegendentry{lower bounds}
% \addplot [color=green, mark=diamond, line width=1.0pt]
%   table[row sep=crcr]{%
% 4	455.58515322021\\
% 16	202.827314330938\\
% 36	97.8802975751134\\
% 64	55.2184604857656\\
% 100	36.6355457414918\\
% 144	26.8574959394748\\
% 196	18.6662348953015\\
% 256	15.8645441411787\\
% 324	13.0911547432234\\
% 400	10.8223997989553\\
% 484	9.84241904416631\\
% 576	8.58924513149715\\
% 676	7.33968527273102\\
% 784	6.93824252358748\\
% 900	6.66753415310282\\
% };
% \addlegendentry{Known $o_\text{R}$}


% \addplot [color=blue, mark=o, mark options={solid, blue}, line width=1.0pt]
%   table[row sep=crcr]{%
% 4	27.780148901007\\
% 16	7.32380916715698\\
% 36	3.28992467174507\\
% 64	1.91885294723113\\
% 100	1.30720117597311\\
% 144	0.956212801523721\\
% 196	0.730857737778366\\
% 256	0.58597201542883\\
% 324	0.509063814089631\\
% 400	0.419319464591656\\
% 484	0.374307087985788\\
% 576	0.324340200605568\\
% 676	0.308278691848956\\
% 784	0.265493980072676\\
% 900	0.262730040187476\\
% };
% \addlegendentry{Known $\mathbf{p}_\text{U}$}
\end{axis}

\end{tikzpicture}%
